Detection potential to point-like neutrino sources with the NEMO-km3 telescope

The NEMO Collaboration is conducting an R&D activity towards the construction of a Mediterranean km3 neutrino telescope. In this work, we present the results of Monte Carlo simulation studies on the capability of the proposed NEMO telescope to detect and identify point-like sources of high energy muon neutrinos.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

